Generative Convolutional Networks for Latent Fingerprint Reconstruction

Performance of fingerprint recognition depends heavily on the extraction of minutiae points. Enhancement of the fingerprint ridge pattern is thus an essential pre-processing step that noticeably reduces false positive and negative detection rates. A particularly challenging setting is when the fingerprint images are corrupted or partially missing. In this work, we apply generative convolutional networks to denoise visible minutiae and predict the missing parts of the ridge pattern. The proposed enhancement approach is tested as a pre-processing step in combination with several standard feature extraction methods such as MINDTCT, followed by biometric comparison using MCC and BOZORTH3. We evaluate our method on several publicly available latent fingerprint datasets captured using different sensors.

==> figures/cmc_lat_to_lat.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={Rank-N},
ylabel={Accuracy (\%)},
xmin=1, xmax=25,
ymin=20, ymax=100,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
legend style={at={(0.97,0.03)}, anchor=south east},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{MINDTCT+BOZ},{ABR11+MCC},{OUR+MINDTCT+BOZ},{OUR+ABR11+MCC}}
]
\addplot [dashed, line width=0.75pt, green]
table {%
    1.0000   57.6923
    2.0000   61.3462
    3.0000   63.4615
    4.0000   65.5769
    5.0000   66.9231
    6.0000   68.6538
    7.0000   70.1923
    8.0000   70.3846
    9.0000   71.3462
   10.0000   71.9231
   11.0000   72.8846
   12.0000   73.6538
   13.0000   74.0385
   14.0000   74.2308
   15.0000   74.8077
   16.0000   75.5769
   17.0000   76.5385
   18.0000   77.1154
   19.0000   77.1154
   20.0000   77.6923
   21.0000   77.8846
   22.0000   78.2692
   23.0000   78.2692
   24.0000   78.6538
   25.0000   78.6538
};
\addplot [dashed, line width=0.75pt, red]
table {%
    1.0000   35.5769
    2.0000   42.1154
    3.0000   45.5769
    4.0000   48.4615
    5.0000   51.1538
    6.0000   51.9231
    7.0000   53.2692
    8.0000   55.0000
    9.0000   56.3462
   10.0000   58.2692
   11.0000   59.0385
   12.0000   60.3846
   13.0000   61.1538
   14.0000   61.7308
   15.0000   62.5000
   16.0000   63.0769
   17.0000   64.8077
   18.0000   65.1923
   19.0000   65.7692
   20.0000   66.7308
   21.0000   66.9231
   22.0000   67.3077
   23.0000   67.6923
   24.0000   67.8846
   25.0000   68.4615
};
\addplot [line width=1.25, green!50.0!black]
table {%
    1.0000   62.6923
    2.0000   67.6923
    3.0000   70.3846
    4.0000   72.5000
    5.0000   74.0385
    6.0000   74.8077
    7.0000   75.9615
    8.0000   77.6923
    9.0000   78.4615
   10.0000   78.8462
   11.0000   79.4231
   12.0000   80.1923
   13.0000   80.3846
   14.0000   81.1538
   15.0000   82.1154
   16.0000   82.5000
   17.0000   82.8846
   18.0000   82.8846
   19.0000   83.6538
   20.0000   84.0385
   21.0000   84.8077
   22.0000   85.3846
   23.0000   85.9615
   24.0000   86.1538
   25.0000   87.1154
};
\addplot [line width=1.25, red]
table {%
    1.0000   57.1154
    2.0000   63.0769
    3.0000   67.5000
    4.0000   70.1923
    5.0000   72.3077
    6.0000   73.8462
    7.0000   75.9615
    8.0000   76.5385
    9.0000   77.8846
   10.0000   79.0385
   11.0000   80.1923
   12.0000   80.9615
   13.0000   81.5385
   14.0000   81.7308
   15.0000   82.1154
   16.0000   83.2692
   17.0000   84.0385
   18.0000   84.2308
   19.0000   84.4231
   20.0000   85.1923
   21.0000   85.5769
   22.0000   85.9615
   23.0000   86.1538
   24.0000   86.5385
   25.0000   86.5385
};
\end{axis}

\end{tikzpicture}

==> figures/cmc_lat_to_lumi.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={Rank-N},
ylabel={Accuracy (\%)},
xmin=1, xmax=50,
ymin=0, ymax=30,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
legend style={at={(0.03,0.97)}, anchor=north west},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{MINDTCT+MCC},{ABR11+MCC},{OUR+MINDTCT+MCC},{OUR+ABR11+MCC}}
]
\addplot [dashed, line width=0.75pt, blue]
table {%
    1.0000    1.2727
    2.0000    2.0455
    3.0000    2.6136
    4.0000    3.1591
    5.0000    3.3636
    6.0000    3.7273
    7.0000    4.0000
    8.0000    4.2273
    9.0000    4.4545
   10.0000    4.7273
   11.0000    4.9318
   12.0000    5.2273
   13.0000    5.3636
   14.0000    5.6136
   15.0000    6.0227
   16.0000    6.2045
   17.0000    6.3864
   18.0000    6.5909
   19.0000    6.8409
   20.0000    7.1591
   21.0000    7.2955
   22.0000    7.4545
   23.0000    7.7045
   24.0000    7.8636
   25.0000    8.0227
   26.0000    8.1364
   27.0000    8.3409
   28.0000    8.5682
   29.0000    8.6364
   30.0000    8.8409
   31.0000    9.0455
   32.0000    9.1818
   33.0000    9.4091
   34.0000    9.5227
   35.0000    9.7045
   36.0000    9.8409
   37.0000   10.0909
   38.0000   10.2500
   39.0000   10.4318
   40.0000   10.5455
   41.0000   10.7955
   42.0000   10.9545
   43.0000   11.1136
   44.0000   11.2955
   45.0000   11.5455
   46.0000   11.7500
   47.0000   11.8864
   48.0000   12.0909
   49.0000   12.3409
   50.0000   12.5909
};
\addplot [dashed, line width=0.75pt, red]
table {%
    1.0000    0.1818
    2.0000    0.3864
    3.0000    0.6136
    4.0000    0.6818
    5.0000    0.7727
    6.0000    0.8864
    7.0000    0.9545
    8.0000    1.0455
    9.0000    1.1136
   10.0000    1.1818
   11.0000    1.3182
   12.0000    1.5455
   13.0000    1.5909
   14.0000    1.7727
   15.0000    1.9318
   16.0000    2.0227
   17.0000    2.1591
   18.0000    2.2955
   19.0000    2.3864
   20.0000    2.4545
   21.0000    2.5909
   22.0000    2.7500
   23.0000    2.8409
   24.0000    3.0227
   25.0000    3.0682
   26.0000    3.1364
   27.0000    3.1818
   28.0000    3.3409
   29.0000    3.3636
   30.0000    3.5000
   31.0000    3.6136
   32.0000    3.7273
   33.0000    3.8636
   34.0000    3.9091
   35.0000    4.0909
   36.0000    4.1818
   37.0000    4.2727
   38.0000    4.4091
   39.0000    4.6136
   40.0000    4.6818
   41.0000    4.7955
   42.0000    4.8864
   43.0000    5.0000
   44.0000    5.0455
   45.0000    5.1591
   46.0000    5.1591
   47.0000    5.1818
   48.0000    5.2500
   49.0000    5.3182
   50.0000    5.4545
};
\addplot [line width=1.25, blue]
table {%
    1.0000    2.1136
    2.0000    3.0455
    3.0000    3.8409
    4.0000    4.7500
    5.0000    5.2955
    6.0000    5.8182
    7.0000    6.2500
    8.0000    6.7955
    9.0000    7.1364
   10.0000    7.6591
   11.0000    8.0000
   12.0000    8.3182
   13.0000    8.7500
   14.0000    9.1364
   15.0000    9.3636
   16.0000    9.6364
   17.0000   10.0000
   18.0000   10.2500
   19.0000   10.5682
   20.0000   10.8864
   21.0000   11.2045
   22.0000   11.5455
   23.0000   11.7955
   24.0000   12.0909
   25.0000   12.5455
   26.0000   12.7727
   27.0000   13.1591
   28.0000   13.3409
   29.0000   13.7500
   30.0000   13.9773
   31.0000   14.2045
   32.0000   14.4773
   33.0000   14.5682
   34.0000   14.8182
   35.0000   14.9773
   36.0000   15.3636
   37.0000   15.5909
   38.0000   15.7500
   39.0000   15.9318
   40.0000   16.1591
   41.0000   16.3864
   42.0000   16.6136
   43.0000   16.8864
   44.0000   17.1136
   45.0000   17.2955
   46.0000   17.5682
   47.0000   17.7727
   48.0000   18.0682
   49.0000   18.2727
   50.0000   18.3636
};
\addplot [line width=1.25, red]
table {%
    1.0000    3.4773
    2.0000    5.0000
    3.0000    6.1818
    4.0000    7.0000
    5.0000    7.7500
    6.0000    8.3409
    7.0000    8.8636
    8.0000    9.4091
    9.0000   10.1364
   10.0000   10.4091
   11.0000   10.8182
   12.0000   11.2273
   13.0000   11.5909
   14.0000   11.9773
   15.0000   12.4318
   16.0000   12.7273
   17.0000   13.0682
   18.0000   13.7273
   19.0000   14.1591
   20.0000   14.6818
   21.0000   15.1136
   22.0000   15.3864
   23.0000   15.8182
   24.0000   15.9773
   25.0000   16.1364
   26.0000   16.4545
   27.0000   16.7727
   28.0000   17.0682
   29.0000   17.4091
   30.0000   17.7273
   31.0000   18.0682
   32.0000   18.2500
   33.0000   18.6818
   34.0000   18.9545
   35.0000   19.2273
   36.0000   19.4091
   37.0000   19.7045
   38.0000   19.8409
   39.0000   20.0682
   40.0000   20.3636
   41.0000   20.5227
   42.0000   20.7500
   43.0000   20.8864
   44.0000   21.0227
   45.0000   21.2727
   46.0000   21.4773
   47.0000   21.7500
   48.0000   21.9318
   49.0000   22.1364
   50.0000   22.3636
};
\end{axis}

\end{tikzpicture}

==> figures/cmc_lat_to_lumi_secu.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={Rank-N},
ylabel={Accuracy (\%)},
xmin=1, xmax=50,
ymin=0, ymax=30,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmajorgrids,
x grid style={lightgray},
ymajorgrids,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
legend style={at={(0.03,0.97)}, anchor=north west},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{Raw-Crossmatch},{Raw-Secugen},{Raw-Lumidigm},{Our-Crossmatch},{Our-Secugen},{Our-Lumidigm}}
]
\addplot [dashed, line width=0.75pt, green]
table {%
    1.0000    0.2273
    2.0000    0.3409
    3.0000    0.5455
    4.0000    0.6591
    5.0000    0.7727
    6.0000    0.8636
    7.0000    0.9773
    8.0000    1.0682
    9.0000    1.1818
   10.0000    1.3182
   11.0000    1.3636
   12.0000    1.4318
   13.0000    1.5227
   14.0000    1.6136
   15.0000    1.7727
   16.0000    1.8864
   17.0000    2.0000
   18.0000    2.0682
   19.0000    2.1591
   20.0000    2.1818
   21.0000    2.2045
   22.0000    2.3864
   23.0000    2.5227
   24.0000    2.6364
   25.0000    2.6818
   26.0000    2.7727
   27.0000    2.8636
   28.0000    3.0000
   29.0000    3.1591
   30.0000    3.3182
   31.0000    3.4545
   32.0000    3.5909
   33.0000    3.6364
   34.0000    3.6818
   35.0000    3.7273
   36.0000    3.7955
   37.0000    3.8409
   38.0000    3.9545
   39.0000    4.0227
   40.0000    4.1591
   41.0000    4.2500
   42.0000    4.3409
   43.0000    4.5455
   44.0000    4.7955
   45.0000    4.8636
   46.0000    4.8864
   47.0000    4.9318
   48.0000    5.0000
   49.0000    5.1591
   50.0000    5.3182
};
\addplot [dashed, line width=0.75pt, blue]
table {%
    1.0000    0.2500
    2.0000    0.4091
    3.0000    0.5909
    4.0000    0.6591
    5.0000    0.7955
    6.0000    0.8409
    7.0000    0.9318
    8.0000    1.0000
    9.0000    1.1136
   10.0000    1.2273
   11.0000    1.3864
   12.0000    1.4773
   13.0000    1.5909
   14.0000    1.6136
   15.0000    1.7273
   16.0000    1.8409
   17.0000    1.9545
   18.0000    2.0909
   19.0000    2.1136
   20.0000    2.1591
   21.0000    2.2727
   22.0000    2.2955
   23.0000    2.4318
   24.0000    2.5227
   25.0000    2.5909
   26.0000    2.6818
   27.0000    2.8864
   28.0000    3.0227
   29.0000    3.1591
   30.0000    3.2273
   31.0000    3.3636
   32.0000    3.5455
   33.0000    3.6591
   34.0000    3.8409
   35.0000    3.9545
   36.0000    4.0455
   37.0000    4.0682
   38.0000    4.1364
   39.0000    4.2273
   40.0000    4.2727
   41.0000    4.3182
   42.0000    4.4091
   43.0000    4.5000
   44.0000    4.6364
   45.0000    4.7273
   46.0000    4.7955
   47.0000    4.9318
   48.0000    5.0000
   49.0000    5.0909
   50.0000    5.1818
};
\addplot [dashed, line width=0.75pt, red]
table {%
    1.0000    0.1818
    2.0000    0.3864
    3.0000    0.6136
    4.0000    0.6818
    5.0000    0.7727
    6.0000    0.8864
    7.0000    0.9545
    8.0000    1.0455
    9.0000    1.1136
   10.0000    1.1818
   11.0000    1.3182
   12.0000    1.5455
   13.0000    1.5909
   14.0000    1.7727
   15.0000    1.9318
   16.0000    2.0227
   17.0000    2.1591
   18.0000    2.2955
   19.0000    2.3864
   20.0000    2.4545
   21.0000    2.5909
   22.0000    2.7500
   23.0000    2.8409
   24.0000    3.0227
   25.0000    3.0682
   26.0000    3.1364
   27.0000    3.1818
   28.0000    3.3409
   29.0000    3.3636
   30.0000    3.5000
   31.0000    3.6136
   32.0000    3.7273
   33.0000    3.8636
   34.0000    3.9091
   35.0000    4.0909
   36.0000    4.1818
   37.0000    4.2727
   38.0000    4.4091
   39.0000    4.6136
   40.0000    4.6818
   41.0000    4.7955
   42.0000    4.8864
   43.0000    5.0000
   44.0000    5.0455
   45.0000    5.1591
   46.0000    5.1591
   47.0000    5.1818
   48.0000    5.2500
   49.0000    5.3182
   50.0000    5.4545
};
\addplot [line width=1.25, green!50.0!black]
table {%
    1.0000    2.5682
    2.0000    3.6364
    3.0000    4.5682
    4.0000    5.2500
    5.0000    5.8409
    6.0000    6.3409
    7.0000    6.7500
    8.0000    7.2500
    9.0000    7.6364
   10.0000    7.9091
   11.0000    8.3636
   12.0000    8.6364
   13.0000    8.8182
   14.0000    9.0682
   15.0000    9.3182
   16.0000    9.7273
   17.0000   10.0909
   18.0000   10.4318
   19.0000   10.6591
   20.0000   10.9545
   21.0000   11.2500
   22.0000   11.5909
   23.0000   11.9545
   24.0000   12.2273
   25.0000   12.6591
   26.0000   12.8636
   27.0000   13.1818
   28.0000   13.5227
   29.0000   13.8182
   30.0000   14.0455
   31.0000   14.3182
   32.0000   14.6591
   33.0000   15.0227
   34.0000   15.2500
   35.0000   15.5682
   36.0000   15.8182
   37.0000   16.1364
   38.0000   16.3182
   39.0000   16.6818
   40.0000   16.9091
   41.0000   17.1591
   42.0000   17.3636
   43.0000   17.5000
   44.0000   17.7500
   45.0000   18.0227
   46.0000   18.2500
   47.0000   18.4545
   48.0000   18.7045
   49.0000   18.8636
   50.0000   19.0682
};
\addplot [line width=1.25, blue]
table {%
    1.0000    2.5682
    2.0000    3.4545
    3.0000    4.3864
    4.0000    5.0682
    5.0000    5.6364
    6.0000    6.2955
    7.0000    6.7273
    8.0000    7.3636
    9.0000    7.9091
   10.0000    8.2500
   11.0000    8.6818
   12.0000    9.0682
   13.0000    9.3636
   14.0000    9.7045
   15.0000   10.1591
   16.0000   10.5682
   17.0000   10.9545
   18.0000   11.2500
   19.0000   11.4545
   20.0000   11.8636
   21.0000   12.0909
   22.0000   12.3864
   23.0000   12.6364
   24.0000   12.9091
   25.0000   13.2727
   26.0000   13.7500
   27.0000   13.9545
   28.0000   14.1591
   29.0000   14.6136
   30.0000   14.8409
   31.0000   15.0682
   32.0000   15.3409
   33.0000   15.6364
   34.0000   15.8182
   35.0000   16.1364
   36.0000   16.4091
   37.0000   16.7273
   38.0000   16.9773
   39.0000   17.2273
   40.0000   17.4318
   41.0000   17.7955
   42.0000   18.0455
   43.0000   18.2955
   44.0000   18.4773
   45.0000   18.6591
   46.0000   18.7727
   47.0000   18.9091
   48.0000   19.1818
   49.0000   19.2727
   50.0000   19.5000
};
\addplot [line width=1.25, red]
table {%
    1.0000    3.4773
    2.0000    5.0000
    3.0000    6.1818
    4.0000    7.0000
    5.0000    7.7500
    6.0000    8.3409
    7.0000    8.8636
    8.0000    9.4091
    9.0000   10.1364
   10.0000   10.4091
   11.0000   10.8182
   12.0000   11.2273
   13.0000   11.5909
   14.0000   11.9773
   15.0000   12.4318
   16.0000   12.7273
   17.0000   13.0682
   18.0000   13.7273
   19.0000   14.1591
   20.0000   14.6818
   21.0000   15.1136
   22.0000   15.3864
   23.0000   15.8182
   24.0000   15.9773
   25.0000   16.1364
   26.0000   16.4545
   27.0000   16.7727
   28.0000   17.0682
   29.0000   17.4091
   30.0000   17.7273
   31.0000   18.0682
   32.0000   18.2500
   33.0000   18.6818
   34.0000   18.9545
   35.0000   19.2273
   36.0000   19.4091
   37.0000   19.7045
   38.0000   19.8409
   39.0000   20.0682
   40.0000   20.3636
   41.0000   20.5227
   42.0000   20.7500
   43.0000   20.8864
   44.0000   21.0227
   45.0000   21.2727
   46.0000   21.4773
   47.0000   21.7500
   48.0000   21.9318
   49.0000   22.1364
   50.0000   22.3636
};
\end{axis}

\end{tikzpicture}

==> figures/hist_image_quality.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\pgfplotsset{compat=newest} 

\definecolor{color0}{rgb}{1, 1, 1}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
xlabel={Quality Score},
ylabel={Number of images},
xmin=0.5, xmax=5.5,
ymin=0, ymax=4400,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
x grid style={lightgray},
ymajorgrids,
ybar=2*\pgflinewidth,
bar width=10pt,
y grid style={lightgray},
axis line style={black},
axis background/.style={fill=color0},
legend style={at={(0.03,0.97)}, anchor=north west},%, draw=none, fill=color0},
legend cell align={left},
legend entries={{Raw}, {Adapt. Hist. Eq.}, {Our}}
]
\addplot [style={blue, fill=blue, mark = none}]
  coordinates {(1.0, 4) (2.0, 11) (3.0, 15) (4.0, 0) (5.0, 4370)};
\addplot [style={red!75.0!black, fill=red!75.0!black, mark = none}]
  coordinates {(1.0, 346) (2.0, 92) (3.0, 149) (4.0, 11) (5.0, 3802)};
\addplot [style={green!50.0!black, fill=green!50.0!black, mark = none}]
  coordinates {(1.0, 2150) (2.0, 353) (3.0, 125) (4.0, 1311) (5.0, 461)};
\end{axis}

\end{tikzpicture}
